D-FLAT: Declarative Problem Solving Using Tree Decompositions and Answer-Set Programming

In this work, we propose Answer-Set Programming (ASP) as a tool for rapid prototyping of dynamic programming algorithms based on tree decompositions. In fact, many such algorithms have been designed, but only a few of them found their way into implementation. The main obstacle is the lack of easy-to-use systems which (i) take care of building a tree decomposition and (ii) provide an interface for declarative specifications of dynamic programming algorithms. In this paper, we present D-FLAT, a novel tool that relieves the user of having to handle all the technical details concerned with parsing, tree decomposition, the handling of data structures, etc. Instead, it is only the dynamic programming algorithm itself which has to be specified in the ASP language. D-FLAT employs an ASP solver in order to compute the local solutions in the dynamic programming algorithm. In the paper, we give a few examples illustrating the use of D-FLAT and describe the main features of the system. Moreover, we report experiments which show that ASP-based D-FLAT encodings for some problems outperform monolithic ASP encodings on instances of small treewidth.

==> 3col-graph.tex <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[draw,circle,fill=green!10!blue!5];
\tikzstyle{every path}=[draw,thick];
\node (a) at (-0.5,0) {a};
\node (b) at (1,1) {b};
\node (c) at (1,-1) {c};
\node (d) at (2.5,0) {d};
\node (e) [right of=d] {e};
\draw (a) to (b);
\draw (a) to (c);
\draw (b) to (c);
\draw (b) to (d);
\draw (c) to (d);
\draw (d) to (e);
\end{tikzpicture}


==> 3col-table.tex <==
\begin{tikzpicture}[scale=1.3]
\tikzstyle{every node}=[draw,rounded corners,font=\tiny,fill=green!10!blue!5];
\tikzstyle{every path}=[draw,thick];
\node at (-1,0) (leaf1) {\input{leaf1}};
\node at (1,0) (leaf2) {\input{leaf2}};
\node at (-1,1.5) (exchange1) {\input{exchange1}};
\node at (1,1.5) (exchange2) {\input{exchange2}};
\node at (0,3) (join) {\input{join}};
%\node at (0,4.1) (root) {\input{root}};

%\draw (root) to (join);
\draw (join) to (exchange1);
\draw (join) to (exchange2);
\draw (exchange1) to (leaf1);
\draw (exchange2) to (leaf2);
\end{tikzpicture}


==> 3col-td.tex <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[draw,rounded corners,fill=green!10!blue!5];
\tikzstyle{every path}=[draw,thick];
\node at (-1.5,0) (leaf1) {$\{a,b,c\}$};
\node at (1.5,0) (leaf2) {$\{d,e\}$};
\node at (-1.5,1.5) (exchange1) {$\{b,c,d\}$};
\node at (1.5,1.5) (exchange2) {$\{b,c,d\}$};
\node at (0,3) (join) {$\{b,c,d\}$};
%\node at (0,4.5) (root) {$\emptyset$};

%\draw (root) to (join);
\draw (join) to (exchange1);
\draw (join) to (exchange2);
\draw (exchange1) to (leaf1);
\draw (exchange2) to (leaf2);
\end{tikzpicture}


==> exchange-dataflow.tex <==
\begin{dataflow}
\node [storage] (parent) {Current table}; \fillCyl
\node [rectsContent, below=of parent] (actualAnswerSets) {Answer sets};
\node [rectsFittingBox, fit=(actualAnswerSets)] (answerSets) {};
\node [program, below=of answerSets] (solver) {ASP Solver};

\node [file, left=of solver, xshift=-2mm, yshift=5mm] (exchangeProgram) {Exchange program};
\node [file, below=of exchangeProgram] (instance) {Instance};

\node [rect, right=of solver] (bag) {Bag};

\node [rect, below=of solver] (childTuples) {Child tuples};

\node [storage, below=of childTuples] (childTable) {Child table}; \fillCyl

\draw (childTable) -- (childTuples);
\draw (childTuples) -- (solver);
\draw (solver) -- (answerSets);
\draw (answerSets) -- (parent);

\draw (instance) -- (solver);
\draw (exchangeProgram) -- (solver);
\draw (bag) -- (solver);
\end{dataflow}


==> flowchart.tex <==
\begin{flowchart}

\matrix[column sep=4mm, row sep=2mm]{

\node [anchor=east] {ASP solver}; &
&
\coordinate (solve to populate); &
\node [rect] (solve) {Compute tuples}; &
\\

\node [anchor=east] {D-FLAT}; &
\node [rect] (parse) {Parse instance}; &
\node [rect] (populate) {Populate table}; &
\node [rect] (flatten) {Flatten child tables}; &
\node [rect] (reconstruct) {Materialize solution};
\\

\node [anchor=east] {htdecomp}; &
\node [rect] (decompose) {Decompose}; &
&
&
\\
\node [anchor=east] {SHARP}; &
\coordinate (decompose to done); &
\node [diam] (done) {Done?};
\node [above right, xshift=1mm, yshift=1mm, inner sep=0] at (done.east) {no};
\node [below right, xshift=1mm, yshift=-1mm, inner sep=0] at (done.south) {yes};
&
\node [rect, text width=17.5mm] (traverse) {Visit next node in post-order}; &
\\

&& \coordinate (p1); & & \coordinate (p2);
\\
};

\draw (parse) -- (decompose);
\draw (decompose) -- (decompose to done) -- (done);
\draw (done) -- (traverse);
\draw (done) -- (p1) -- (p2) -- (reconstruct);
\draw (traverse) -- (flatten);
\draw (flatten) -- (solve);
\draw (solve) -- (solve to populate) -- (populate);
\draw (populate) -- (done);

\node [draw=black!50, dashed, fit=(flatten) (solve) (populate)] (detail) {};
\node at (detail.north east) [black!70, font=\scriptsize, anchor=north west] {(detailed in Figure~\ref{fig:dataflow})};
\end{flowchart}


==> join-dataflow.tex <==
\begin{dataflow}
\node [storage] (parent) {Current table}; \fillCyl
\node [rectsContent, below=of parent] (actualAnswerSets) {Answer sets};
\node [rectsFittingBox, fit=(actualAnswerSets)] (answerSets) {};
\node [program, below=of answerSets] (solver) {ASP Solver};

\node [file, left=of solver, xshift=-7mm, yshift=5mm] (joinProgram) {Join program};
\node [file, below=of joinProgram] (instance) {Instance};

\node [rect, right=of solver] (bag) {Bag};

\node [rect, below left=of solver, xshift=0.8cm] (leftTuples) {Left tuples};

\node [storage, below=of leftTuples] (leftTable) {Left table}; \fillCyl

\node [rect, below right=of solver, xshift=-0.8cm] (rightTuples) {Right tuples};

\node [storage, below=of rightTuples] (rightTable) {Right table}; \fillCyl

\draw (leftTable) -- (leftTuples);
\draw (leftTuples) -- (solver);
\draw (rightTable) -- (rightTuples);
\draw (rightTuples) -- (solver);
\draw (solver) -- (answerSets);
\draw (answerSets) -- (parent);

\draw (instance) -- (solver);
\draw (joinProgram) -- (solver);
\draw (bag) -- (solver);
\end{dataflow}

